Adapting to Human Preferences to Lead or Follow in Human-Robot Collaboration: A System Evaluation

With the introduction of collaborative robots, humans and robots can now work together in close proximity and share the same workspace. However, this collaboration presents various challenges that need to be addressed to ensure seamless cooperation between the agents. This paper focuses on task planning for human-robot collaboration, taking into account the human's performance and their preference for following or leading. Unlike conventional task allocation methods, the proposed system allows both the robot and human to select and assign tasks to each other. Our previous studies evaluated the proposed framework in a computer simulation environment. This paper extends the research by implementing the algorithm in a real scenario where a human collaborates with a Fetch mobile manipulator robot. We briefly describe the experimental setup, procedure and implementation of the planned user study. As a first step, in this paper, we report on a system evaluation study where the experimenter enacted different possible behaviours in terms of leader/follower preferences that can occur in a user study. Results show that the robot can adapt and respond appropriately to different human agent behaviours, enacted by the experimenter. A future user study will evaluate the system with human participants.

==> pic/exp_env_tikz.tex <==
\begin{tikzpicture}[%
    ,node distance=10mm
    ,>=latex'
    ,every path/.style={->} ,
    mypostaction/.style n args=3{
   decoration={
       text align={
           left indent=#1},
       text along path, 
       text={#2},#3
   },
   decorate
   }
    ]
    \tikzstyle{arrow1} = [-{Latex[length=1.5mm,width=1.5mm]}, very thick];
    \tikzstyle{block1} = [draw ,minimum height=10mm,minimum width=28mm ,align=center, rounded corners=.15cm, font=\large, very thick];
    \tikzstyle{output} = [coordinate];
    \definecolor{cl1}{HTML}{F28482};
    \definecolor{cl11}{HTML}{BB0704};
    \definecolor{cl2}{HTML}{F6BD60};
    \definecolor{cl22}{HTML}{BF7600};
    \definecolor{cl3}{HTML}{709DF1};

        \node[block1, minimum width = \linewidth, minimum height=15cm] (f) {};
        \node[block1, right= 2cm of f.west, minimum width = 3cm, minimum height=8.5cm] (sw){};
        \node[block1, above right= 0.5cm and -1.0 of sw.south, minimum width = 2.3cm, minimum height=1.5cm](w1){};
            \node[left= 0.01cm of w1.west]{\rotatebox{90}{W1}};
            \node[block1, below left= 0.1cm and 0.4cm of w1.center, minimum width = 0.5cm, minimum height=0.5cm](w11){\rotatebox{90}{1}};
            \node[block1, above left= 0.1cm and 0.4cm of w1.center, minimum width = 0.5cm, minimum height=0.5cm](w12){\rotatebox{90}{2}};
            \node[block1, above left= 0.1cm and -0.3cm of w1.center, minimum width = 0.5cm, minimum height=0.5cm](w13){\rotatebox{90}{3}};
            \node[block1, below left= 0.1cm and -0.3cm of w1.center, minimum width = 0.5cm, minimum height=0.5cm](w14){\rotatebox{90}{4}};
            \node[block1, left= -1cm of w1.center, minimum width = 0.5cm, minimum height=0.5cm](w15){\rotatebox{90}{5}};
        \node[block1, above= 0.5cm of w1.north, minimum width = 2.3cm, minimum height=1.5cm](w2){};
            \node[left= 0.01cm of w2.west]{\rotatebox{90}{W2}};
            \node[block1, below left= 0.1cm and 0.4cm of w2.center, minimum width = 0.5cm, minimum height=0.5cm](w21){\rotatebox{90}{1}};
            \node[block1, above left= 0.1cm and 0.4cm of w2.center, minimum width = 0.5cm, minimum height=0.5cm](w22){\rotatebox{90}{2}};
            \node[block1, above left= 0.1cm and -0.3cm of w2.center, minimum width = 0.5cm, minimum height=0.5cm](w23){\rotatebox{90}{3}};
            \node[block1, below left= 0.1cm and -0.3cm of w2.center, minimum width = 0.5cm, minimum height=0.5cm](w24){\rotatebox{90}{4}};
            \node[block1, left= -1cm of w2.center, minimum width = 0.5cm, minimum height=0.5cm](w25){\rotatebox{90}{5}};
        \node[block1, above= 0.5cm of w2.north, minimum width = 2.3cm, minimum height=1.5cm](w3){};
            \node[left= 0.01cm of w3.west]{\rotatebox{90}{W3}};
            \node[block1, below left= 0.1cm and 0.4cm of w3.center, minimum width = 0.5cm, minimum height=0.5cm](w31){\rotatebox{90}{1}};
            \node[block1, above left= 0.1cm and 0.4cm of w3.center, minimum width = 0.5cm, minimum height=0.5cm](w32){\rotatebox{90}{2}};
            \node[block1, above left= 0.1cm and -0.3cm of w3.center, minimum width = 0.5cm, minimum height=0.5cm](w33){\rotatebox{90}{3}};
            \node[block1, below left= 0.1cm and -0.3cm of w3.center, minimum width = 0.5cm, minimum height=0.5cm](w34){\rotatebox{90}{4}};
            \node[block1, left= -1cm of w3.center, minimum width = 0.5cm, minimum height=0.5cm](w35){\rotatebox{90}{5}};
        \node[block1, above= 0.5cm of w3.north, minimum width = 2.3cm, minimum height=1.5cm](w4){};
            \node[left= 0.01cm of w4.west]{\rotatebox{90}{W4}};
            \node[block1, below left= 0.1cm and 0.4cm of w4.center, minimum width = 0.5cm, minimum height=0.5cm](w41){\rotatebox{90}{1}};
            \node[block1, above left= 0.1cm and 0.4cm of w4.center, minimum width = 0.5cm, minimum height=0.5cm](w42){\rotatebox{90}{2}};
            \node[block1, above left= 0.1cm and -0.3cm of w4.center, minimum width = 0.5cm, minimum height=0.5cm](w43){\rotatebox{90}{3}};
            \node[block1, below left= 0.1cm and -0.3cm of w4.center, minimum width = 0.5cm, minimum height=0.5cm](w44){\rotatebox{90}{4}};
            \node[block1, left= -1cm of w4.center, minimum width = 0.5cm, minimum height=0.5cm](w35){\rotatebox{90}{5}};
        

        \node[block1, below right= 3.1cm and 2cm of sw.south, minimum width = 2cm, minimum height=1.5cm, text width=2cm,align=center, rotate=90] (h1){\textbf{Human}\\ Orange \& Green}; \node[above=1.25cm of h1.center]{Table 1};
        \node[block1, above left= 7.3cm and 0.2cm of f.east, minimum width = 1.5cm, minimum height=1.5cm, text width=2cm,align=center, rotate=90] (h2){\textbf{Human}\\ Pink \& Blue};\node[below=1.25cm of h2.center]{Table 2};
        \node[block1, above left= 1.5cm and 0.0 of f.center, minimum width = 2cm, minimum height=1.5cm, rotate=90, text width=3cm,align=center] (r1){\textbf{Robot} \\ Pink \& Green};\node[above=1.75cm of r1.center]{Table 3};
        \node[block1, below left= 3.8cm and 1.7cm of f.east, minimum width = 2cm, minimum height=1.5cm, text width=3cm,align=center, rotate=90] (r2){\textbf{Robot} \\ Blue \& Orange};\node[above=1.75cm of r2.center]{Table 2};
        \node[block1, below right= 1.5cm and 3.8 cm of sw.south, minimum width = 3cm, minimum height=1.5cm] (sw){Conveyor Belt};

        \node[block1,draw=none, below left= 0.05cm and 2cm of f.north east, minimum width = 15.5cm, minimum height=3cm, fill=green!20!white] (hs1) {};
        % \node[block1,draw=none, below left= 2cm and 2cm of f.north east, minimum width = 10.4cm, minimum height=0.5cm, rounded corners=0cm, fill=green!20!white] (hs1) {};
        \node[block1,draw=none, right= .05cm of f.west, minimum width = 1.8cm, minimum height=14.95cm, fill=green!20!white] (hs2) {};
        \node[block1,draw=none, above right= 0.05cm and 0.05cm of f.south west, minimum width = 5.4cm, minimum height=3cm, fill=green!20!white] (hs2) {};
    \end{tikzpicture}
